Poison is Not Traceless: Fully-Agnostic Detection of Poisoning Attacks

The performance of machine learning models depends on the quality of the underlying data. Malicious actors can attack the model by poisoning the training data. Current detectors are tied to either specific data types, models, or attacks, and therefore have limited applicability in real-world scenarios. This paper presents a novel fully-agnostic framework, DIVA (Detecting InVisible Attacks), that detects attacks solely relying on analyzing the potentially poisoned data set. DIVA is based on the idea that poisoning attacks can be detected by comparing the classifier's accuracy on poisoned and clean data and pre-trains a meta-learner using Complexity Measures to estimate the otherwise unknown accuracy on a hypothetical clean dataset. The framework applies to generic poisoning attacks. For evaluation purposes, in this paper, we test DIVA on label-flipping attacks.

==> tikz/diva.tikz <==
\begin{tikzpicture}%[ultra thick]
    \newcommand \database [3]{
        \begin{tikzpicture}
            \draw[fill=#3] (0, #2) circle [x radius=#1, y radius=0.3*#1];
            % \draw (-#1, 0.5*#2) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1];
            \draw (-#1, 0*#2) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1];
            \draw (-#1,#2) -- (-#1,0) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1] -- (#1,#2);
        \end{tikzpicture}
    }
    
    \pgfdeclarelayer{bg}
    \pgfdeclarelayer{main}
    \pgfsetlayers{bg,main}
    \tikzstyle{block} = [rectangle, fill=white, align=center, minimum height=3em, text width=10em, draw, line width=0.1em]

    \newcommand \nodedist {1cm};      % distance of nodes (within one step)
    \newcommand \updowndist {-0.2cm};      % distance of nodes (within one step)
    \newcommand \divacol {gray!20};
    % \newcommand \divacol {my_yellow!30};

    % nodes
    \node [block, text width=6em] 
        (clf) {Train a\\classifier};
    \node [above right=\updowndist and \nodedist of clf, block]
        (accpoi) {evaluate empirical accuracy};
    \node [below right=\updowndist and \nodedist of clf, block]
        (acccl) {estimate clean accuracy\\(via meta-learner)};
    \node [draw=none] (helper) at (accpoi.east |- clf) {};
    % \node [right=\nodedist of helper.center, block]
    %     (diff) {calculate\\accuracy\\difference};
    % \node [right=\nodedist of diff, block] 
    %     (lr) {Threshold};
    \node [right=\nodedist of helper.center, block, text width=6em]
        (diff) {threshold\\accuracy\\difference};
    
    \node [above=3.2cm of $(clf)!0.5!(diff)$, block, draw, fill=\divacol] 
        (diva) {\diva};
    % \node [left=2*\nodedist of diva, cylinder, draw, shape border rotate=90, aspect=0.3, align=center, line width=0.1em] 
    %     (data) {Potentially\\poisoned\\input data};
    \node [left=2*\nodedist of diva, align=center] 
        (data) {\database{1.3cm}{1.5cm}{luke_red!30}};
    \node [below=-0.35cm of data.center, draw=none, fill=none, align=center] {Potentially\\poisoned\\input data};
    \node [right=2*\nodedist of diva] 
        (poison) {\includegraphics[width=1.5cm]{tikz/poison_symb.pdf}};

    % arrows
    \tikzstyle{every path}=[thick, rounded corners=5pt, black, -Stealth, shorten >= 2pt, shorten <= 2pt];
    \draw[shorten <= 0pt] (data) -- (diva);
    \draw[] (clf.east) -- ++(0.5*\nodedist,0) |- (accpoi);
    \draw[] (clf.east) -- ++(0.5*\nodedist,0) |- (acccl);
    \draw[] (accpoi.east) -- ++(0.5*\nodedist,0) |- (diff);
    \draw[] (acccl.east) -- ++(0.5*\nodedist,0) |- (diff);
    % \draw[] (diff) -- (lr);
    \draw[shorten >= 0pt] (diva) -- (poison);

    % background
    \begin{pgfonlayer}{bg}
        \node[rectangle, fill=\divacol, draw=none, fit=(clf)(accpoi)(acccl)(diff), inner xsep=0.5*\nodedist, inner ysep=0.2*\nodedist] 
            (R) {};
    \end{pgfonlayer}

    \node[below=0.2cm of diva.220, draw=none, fill=none] (h1) {};
    \node[below=0.2cm of diva.320, draw=none, fill=none] (h2) {};
    \draw[] (diva.220) -- (h1.center) -- (R.north west) |- (clf) {};
    \draw[] (diff) -| (R.north east) -- (h2.center) -- (diva.320) {};

\end{tikzpicture}


==> tikz/metabase_vertical.tikz <==
\begin{tikzpicture}
    \pgfdeclarelayer{bg}    % declare background layer
    \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

    % INPUT: radius, height
    \newcommand \database [3]{
        \begin{tikzpicture}
            \draw[fill=#3] (0, #2) circle [x radius=#1, y radius=0.3*#1];
            % \draw (-#1, 0.5*#2) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1];
            \draw (-#1, 0*#2) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1];
            \draw (-#1,#2) -- (-#1,0) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1] -- (#1,#2);
        \end{tikzpicture}
    }
    % INPUT: radius, height
    \newcommand \metabase [2]{
        \begin{tikzpicture}
            \draw (0, #2) circle [x radius=#1, y radius=0.3*#1];
            \draw (-#1, 0.5*#2) arc [start angle=180, end angle=360,
                    x radius=#1, y radius=0.3*#1];
            \draw (-#1, 0.375*#2) arc [start angle=180, end angle=360,
                    x radius=#1, y radius=0.3*#1];
            \draw (-#1, 0) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1];
            \draw (-#1,#2) -- (-#1,0) arc [start angle=180, end angle=360,
                    x radius=#1, y radius=0.3*#1] -- (#1,#2);
            \path[draw=black, fill=black!15]
            (-#1, 0.5*#2) arc [start angle=180, end angle=360, x radius=#1, y radius=0.3*#1]
            -- (#1, 0.375*#2) arc [start angle=360, end angle=180,
                    x radius=#1, y radius=0.3*#1]
            -- (-#1, 0.5*#2);
        \end{tikzpicture}
    }


    % PARAM CONTROL
    \newcommand \cleancolor {luke_green!30};
    \newcommand \poisoncolor {luke_red!30};
    \newcommand \nodedist {1.5cm};      % distance of nodes (within one step)
    \newcommand \stepdist {1.6cm};        % distance of nodes (between steps)
    \newcommand \rowdist {1.5cm};       % distance of one row and nodes above
    \newcommand \datadist {1.6cm};        % distance of big dataset and nodes below
    \newcommand \dhw {0.5cm};           % data icon height and width
    \newcommand \rowfontsize {\small};  % font size for row

    % nodes
    \node[label={[align=center]below:Training\\Set}] (tr) {\database{\dhw}{\dhw}{\cleancolor}};
    \node[right = \nodedist of tr] (poi) {\database{\dhw}{\dhw}{\poisoncolor}};
    \node[right = 0.8*\nodedist of poi, rectangle, draw=black, outer sep=4, minimum width=1cm, minimum height=0.8cm] (clf) {Classifier};
    \node[right = \nodedist of clf, label={[align=center]below:Testing\\Set}] (te) {\database{\dhw}{\dhw}{\cleancolor}};
    \node[above = \datadist of $(tr)!0.5!(te)$, label=below:Dataset] (data) {\database{0.8}{0.8}{\cleancolor}};

    % row
    \node[below=\rowdist of poi.center] (r1) {{\rowfontsize 28 C-Measures}};
    \node[below=1.04*\rowdist of $(clf.east)!0.5!(te.west)$] (r3) {{\rowfontsize $\text{acc}_\text{clean}$}};
    \begin{pgfonlayer}{bg}
        \node[rectangle, fill=black!15, draw=black, fit=(r1)(r3)] (row) {};
    \end{pgfonlayer}

    % meta base and estimator
    \node[below=0.2cm of row.south west, anchor=north west, draw=none, fill=none] (metahelper) {};
    \node[right=0.4cm of metahelper.south, anchor=north west, label={[align=center]below:Meta-\\Database}] (meta) {\metabase{1}{2}};
    \node[right=1.5*\stepdist of meta.south east, anchor=south west, draw=none, label={[align=center]below:Meta-\\Learner}] (helper) {};
    \node[rectangle, draw=black, minimum width=1cm, minimum height=0.8cm, outer sep=4] (m) at (meta.190 -| helper) {m};

    % arrows in first step
    \tikzstyle{every path}=[thick, rounded corners=5pt];
    \draw[-Stealth] (data) -- (tr) {};
    \draw[-Stealth] (data) -- (te) {};
    \draw[-Stealth] (tr) -- (poi) node[midway,above] {Poison};
    \draw[-Stealth] (poi) -- node[midway,above] {Train} (clf) ;
    \draw[dotted, -Stealth] (clf) -- node[midway,above] (evalte) {Evaluate} (te);

    % arrows to row and meta
    \draw[-Stealth, shorten >=0.2cm] (poi) -- (r1) {};
    \draw[-Stealth, shorten >=0.3cm] (evalte)++(0,-0.4cm) -- (r3) {};
    \draw[-Stealth] (row.south) |- (metahelper.center) |- (meta.190) {};
    \draw[-Stealth] (meta.east |- m) -- node[midway,above] {Train} (m.west);

\end{tikzpicture}
